Qubit State Discrimination

We show how one can solve the problem of discriminating between qubit states. We use the quantum state discrimination duality theorem and the Bloch sphere representation of qubits which allows for an easy geometric and analytical representation of the optimal guessing strategies.

==> disks01.tex <==

\begin{tikzpicture}

\def \Xs {15mm}

\coordinate(O) at (0,0);\coordinate(A) at ($(O)+(100:\Xs)$); \coordinate(B) at ($(O)+(180+100:\Xs)$); \coordinate(C) at ($(O)+(-160:0.8*\Xs)$); \coordinate(OO) at ($(O)+(-80:0.7*\Xs) $);
\node[right,blue] at (O){$S$};


{[blue,thick,shorten >=2pt,shorten <=2pt,->]
\node at (O)[draw,circle through=(A)]{};
\draw (O) to node[ left]{} (A);
\draw (O) to node[left]{} (B);
%\draw (O) to node[below]{$\vec{r}_C$} (C);
}


{[red, every node/.style={}] \node(nB) at (B)[circle, minimum
size=0.5*\Xs]{}; \node(nC) at (C)[circle, minimum size=1*\Xs]{};

\coordinate(BB) at (intersection  of nB and O--B); \node(Bb) at (BB)
[draw,circle through=(B)]{}; \coordinate(CC) at (intersection  of nC
and O--C); \node(Cc) at (CC) [draw,circle through=(C),red]{};

\coordinate(BBB) at (intersection of Bb and OO--BB);
\coordinate(CCC) at (intersection of Cc and OO--CC);

\node at (A)[above,yshift=0pt,xshift=0pt]{$A$};
\node at (Bb.0)[fill=white,inner sep=1pt]{$\mathcal{D}_C$};
\node at (Cc.-150)[color=red,fill=white,inner sep=1pt]{$\mathcal{D}_B$};
\node at (B) [below] {$C'$};
\node at (C) [right,yshift=1pt] {$B'$};
}

{[black!50]
%\draw (OO) circle (2*\Xs);
\node at (OO)[below left]{};
\draw (B)--(C)--(A);
}



{[white]
\foreach \point in {O,A,B,C} \fill (\point) circle (2pt);
}
{[black!50]
\foreach \point in {} \fill(\point) circle (1pt);
}
{[red]
\foreach \point in {A,B,C} \fill (\point) circle (1pt);
}
{[blue]
\foreach \point in {O} \fill (\point) circle (1pt);
}

\end{tikzpicture}



==> disks02.tex <==
\begin{tikzpicture}

\def \Xs {15mm}

\coordinate(O) at (0,0); \coordinate(A) at ($(O)+(90:\Xs)$); \coordinate(B) at ($(O)+(-60:\Xs)$); \coordinate(C) at ($(O)+(-160:\Xs)$); \coordinate(OO) at ($(O)+(-80:0.75*\Xs) +(135:0.2\Xs)$);

\node[below left,xshift=3pt,blue] at (O){$S$};

{[blue,thick,shorten >=2pt,shorten <=2pt,->]
\node at (O)[draw,circle through=(A)]{};
\draw (O) to node[ left]{} (A);
\draw (O) to node[left]{} (B);
\draw (O) to node[below]{} (C);
}


{[red, every node/.style={}]
\node(nB) at (B)[circle, minimum size=0.5*\Xs]{};
\node(nC) at (C)[circle, minimum size=1*\Xs]{};
\coordinate(BB) at (intersection  of nB and O--B); \node(Bb) at (BB) [draw,circle through=(B)]{};
\coordinate(CC) at (intersection  of nC and O--C); \node(Cc) at (CC) [draw,circle through=(C),red]{};

\coordinate(BBB) at (intersection of Bb and OO--BB);
\coordinate(CCC) at (intersection of Cc and OO--CC);

\node at (A)[above,yshift=0pt,xshift=0pt]{$A$};
\node at (Bb.0)[fill=white,inner sep=1pt]{$\mathcal{D}_C$};
\node at (Cc.-150)[color=red,fill=white,inner sep=1pt]{$\mathcal{D}_B$};
\node at (B) [below] {$C'$};
\node at (C) [left] {$B'$};
}

{[black!50]
%\draw (OO) circle (2*\Xs);
\node at (OO)[below left]{};
\draw (B)--(C)--(A)--cycle;
}



{[white]
\foreach \point in {O,A,B,C} \fill (\point) circle (2pt);
}
{[black!50]
\foreach \point in {} \fill(\point) circle (1pt);
}
{[red]
\foreach \point in {A,B,C} \fill (\point) circle (1pt);
}
{[blue]
\foreach \point in {O} \fill (\point) circle (1pt);
}



\end{tikzpicture}



==> hyperbola.tex <==
\begin{tikzpicture}[every node/.style={font=\small}]
\def \Xs {2cm}

\coordinate(O) at(0,0); \coordinate (B) at (0,0.7*\Xs); \coordinate(A) at (0,-0.5*\Xs); 
\node(BB) at (B)[circle, draw=red, minimum size=0.6*\Xs] {}; \coordinate(O0) at ($0.5*(A)+0.5*(B)$); \node[red,inner sep=0.2pt,fill=white] at (BB.60){$\mathcal{D}_B$};
\coordinate(P0) at ($0.5*(A)+0.5*(BB.south)$); \coordinate(P1) at ($0.5*(A)+0.5*(BB.north)$); 


\coordinate(T1) at (tangent cs:node=BB,point={(A)},solution=2); \coordinate(O1) at ($0.5*(T1)+0.5*(A)$); \coordinate(NW) at ($(O0)+20*(O1)-20*(O0)$); 
\coordinate(T2) at (tangent cs:node=BB,point={(A)},solution=1); \coordinate(O2) at ($0.5*(T2)+0.5*(A)$); \coordinate(SW) at ($(O0)+20*(O2)-20*(O0)$);

\coordinate(SE) at ($(O0)-20*(O1)+20*(O0)$);\coordinate(NE) at ($(O0)-20*(O2)+20*(O0)$);

\clip ($(O)+(-1.4*\Xs,-0.6*\Xs)$) rectangle ($(O)+(1.4*\Xs,1*\Xs)$);

{[black!50]
%\draw (SE)--(NW);
%\draw (NE)--(SW);
\draw[blue] (P1) .. controls ($(P1)+(180:0.3)$)  .. ($(NE)$);
\draw[blue] (P1) .. controls ($(P1)+(0:0.3)$)  .. ($(SE)$); %node[pos=0.35,below,blue,anchor=north west]{ $\mathcal{H}=\left\{P|\;\overline{PB}-\overline{PA}=r\right\}$ };
%\draw (A)--(T2)--(B);
}

{[black]
\draw[blue] (P0) .. controls ($(P0)+(180:0.3)$) .. ($(NW)$) coordinate[pos=0.65](P); \coordinate(T) at (intersection 2 of BB and P--B);
\draw[blue] (P0) .. controls ($(P0)+(0:0.3)$)  .. ($(SW)$);
\draw (A)--node{$\backslash\!\!\backslash$}(P)--node{$\backslash\!\!\backslash$}(T);\draw[<->, shorten <=2pt,shorten >=2pt,red] (BB.west)--node[above]{$r$}(B);
\draw (T)--(B);
\draw[<->, shorten <=2pt,shorten >=2pt,blue] (P0)--node[right,inner sep=1pt]{$r$}(P1);
%\draw[<->, shorten <=2pt,shorten >=1pt] (B)--node[above,fill=white,inner sep=1pt,yshift=2pt]{r}(BB.east);
}

\node[right,red] at (A) {$A$};\node[right,red] at (B) {$B$};\node[above] at (P) {$P$};\node[left,xshift=-4pt,yshift=5pt] at (T) {$T$};\node[below] at (P0) {$Q$};

\foreach \point in {A,B,P,T,P0}
	\fill[white] (\point) circle (2pt);
\foreach \point in {A,B}
	\fill[red] (\point) circle (1pt);
\foreach \point in {P,P0}
	\fill[blue] (\point) circle (1pt);
\foreach \point in {T}
	\fill[black] (\point) circle (1pt);
		
\end{tikzpicture}

==> triangles.tex <==
\begin{tikzpicture}

\def \Xs {1cm}


\coordinate(O) at (0,0);\coordinate(A) at ($(O)+(90:\Xs)$);
\coordinate(B) at ($(O)+(0:\Xs)$); \coordinate(C) at
($(O)+(-160:\Xs)$); \coordinate(OO) at ($(O)+(0.1*\Xs,0.1*\Xs) $);

\node[below=1.1*\Xs,anchor=north] at (O){$(a)$};
\node[left,anchor=south east,blue] at (O){$S$};

{[blue,shorten >=1pt,shorten <=1pt,->] \node at (O)[draw,circle
through=(A)]{}; }


{[red, every node/.style={}] \node at (A)[above]{$A$}; \node at
(B)[right]{$B$}; \node at (C)[left]{$C$}; }

{[black!50]
%\draw (OO) circle (1.1*\Xs);
%\node at (OO)[below left]{$\frac{I_{\mathcal{H}}}{2}$};
\draw (A)--(B)--(C)--cycle; }

{[blue,shorten >=1pt,shorten <=1pt,->] \node at (O)[draw,circle
through=(A)]{}; \draw (O) to node[above,xshift=-3pt]{} (A); \draw
(O) to node[below]{} (B); \draw (O) to node[above,yshift=3pt]{} (C);
}

{[white] \foreach \point in {O,A,C,B} \fill (\point) circle (1pt); }
{[black!50] \foreach \point in {} \fill(\point) circle (0.5pt); }
{[red] \foreach \point in {A,C,B} \fill (\point) circle (0.5pt); }
{[blue] \foreach \point in {O} \fill (\point) circle (0.5pt); }



\coordinate(O) at ($(0,0)+(2.6*\Xs,0)$);\coordinate(A) at
($(O)+(45:\Xs)$); \coordinate(B) at ($(O)+(0:\Xs)$); \coordinate(C)
at ($(O)+(45+180:\Xs)$); \coordinate(OO) at
($(O)+(0.0*\Xs,0.15*\Xs)$);

\node[below=1.1*\Xs,anchor=north] at (O){$(b)$};
\node[left,anchor=south east,blue] at (O){$S$};


{[red,shorten >=1pt,shorten <=1pt,->] \node at (O)[draw,circle
through=(A)]{}; }


{[red, every node/.style={}] \node at
(A)[right,yshift=3pt,xshift=-2pt]{$A$}; \node at (B)[right]{$B$};
\node at (C)[left,yshift=-3pt,xshift=2pt]{$C$}; }

{[black!50]
%\draw (OO) circle (1.1*\Xs);
%\node at (OO)[below left]{$\frac{I_{\mathcal{H}}}{2}$};
\draw (A)--(B)--(C); }

{[blue,shorten >=1pt,shorten <=1pt,->] \node at (O)[draw,circle
through=(A)]{}; \draw (O) to node[above,xshift=-3pt]{} (A); \draw
(O) to node[below]{} (B); \draw (O) to node[above,yshift=3pt]{} (C);
}

{[white] \foreach \point in {O,A,C,B} \fill (\point) circle (1pt); }
{[black!50] \foreach \point in {} \fill(\point) circle (0.5pt); }
{[red] \foreach \point in {A,C,B} \fill (\point) circle (0.5pt); }
{[blue] \foreach \point in {O} \fill (\point) circle (0.5pt); }



\coordinate(O) at ($(0,0)+(5.2*\Xs,0)$);\coordinate(A) at
($(O)+(45:\Xs)$); \coordinate(B) at ($(O)+(0:0.7*\Xs)$);
\coordinate(C) at ($(O)+(45+180:\Xs)$); \coordinate(OO) at
($(O)+(0.0*\Xs,0.15*\Xs)$);

\node[below=1.1*\Xs,anchor=north] at (O){$(c)$};
\node[left,anchor=south east,blue] at (O){$S$};


{[blue,shorten >=1pt,shorten <=1pt,->] \node at (O)[draw,circle
through=(A)]{}; }


{[red, every node/.style={}] \node at
(A)[right,yshift=3pt,xshift=-2pt]{$A$}; \node at (B)[below]{$B$};
\node at (C)[left,yshift=-3pt,xshift=2pt]{$C$}; }

{[black!50]
%\draw (OO) circle (1.1*\Xs);
%\node at (OO)[below left]{$\frac{I_{\mathcal{H}}}{2}$};
\draw (A)--(B)--(C); }

{[blue,shorten >=1pt,shorten <=1pt,->] \node at (O)[draw,circle
through=(A)]{}; \draw (O) to node[above,xshift=-3pt]{} (A);
%\draw (O) to node[below]{$\vec{r}_B$} (B);
\draw (O) to node[above,yshift=3pt]{} (C); }

{[white] \foreach \point in {O,A,C,B} \fill (\point) circle (1pt); }
{[black!50] \foreach \point in {} \fill(\point) circle (0.5pt); }
{[red] \foreach \point in {A,C,B} \fill (\point) circle (0.5pt); }
{[blue] \foreach \point in {O} \fill (\point) circle (0.5pt); }

\end{tikzpicture}

